Tritangent planes to space sextics: the algebraic and tropical stories

We discuss the classical problem of counting planes tangent to general canonical sextic curves at three points. We determine the number of real tritangents when such a curve is real. We then revisit a curve constructed by Emch with the greatest known number of real tritangents, and conversely construct a curve with very few real tritangents. Using recent results on the relation between algebraic and tropical theta characteristics, we show that the tropicalization of a canonical sextic curve has 15 tritangent planes.

==> TropicalTangents.tikz <==
%The cycles of the tropical curve are numbered 1,2,3,4 from highest the lowest. 

\begin{tikzpicture}[scale=.45]

%%%%% A single cycle %%%%

%Tritangent corresponding to cycle 1.
\begin{scope}[shift={($(0,0)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[rotate around={45:(1,-1)},red] (1,-1) ellipse (16pt and 30pt);

\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw[fill,red] (4,-2.5) circle [radius=0.1];
\draw[fill,red] (2.5,-4) circle [radius=0.1];
\draw[fill,red] (5,-5) circle [radius=0.1];
\draw[black] (4,-1.5) to (4,-4) to (1.5,-4);
\draw[black] (4,-4) to (5,-5);
\draw[black] (5,-6) to (5,-5) to (6,-5);

%\draw[black] (3.5,0) to (3.5,-0.5) to (4,-0.5);
\end{scope}

%Tritangent corresponding to cycle 3.
\begin{scope}[shift={($(14,0)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\begin{scope}[shift={($(1,-2)$)}]
\draw[rotate around={45:(1,-1)},red] (1,-1) ellipse (16pt and 30pt);
\end{scope}
\draw[fill,red] (0.5,0) circle [radius=0.1];
\draw[fill,red] (3.5,-1.5) circle [radius=0.1];
\draw[fill,red] (5,-4.5) circle [radius=0.1];
\draw[black] (-0.5,0) to (2,0) to (2,0.75);
\draw[black] (2,0) to (5,-3);
\draw[black] (5.75,-3) to (5,-3) to (5,-5.5);

\end{scope}

%Tritangent corresponding to cycle 2.
\begin{scope}[shift={($(7,0)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\begin{scope}[shift={($(2,-1)$)}]
\draw[rotate around={45:(1,-1)},red] (1,-1) ellipse (16pt and 30pt);
\end{scope}
\draw[fill,red] (0,-0.5) circle [radius=0.1];
\draw[fill,red] (1.5,-3.5) circle [radius=0.1];
\draw[fill,red] (5,-4.5) circle [radius=0.1];
\draw[black] (0,0.5) to (0,-2) to (-0.75,-2);
\draw[black] (0,-2) to (3,-5);
\draw[black] (3,-5.75) to (3,-5) to (5.5,-5);

\end{scope}

%Tritangent corresponding to cycle 4.
\begin{scope}[shift={($(21,0)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\begin{scope}[shift={($(3,-3)$)}]
\draw[rotate around={45:(1,-1)},red] (1,-1) ellipse (16pt and 30pt);
\end{scope}
\draw[fill,red] (0,0) circle [radius=0.1];
\draw[fill,red] (2.5,-1) circle [radius=0.1];
\draw[fill,red] (1,-2.5) circle [radius=0.1];
\draw[black] (-0.5,0) to (0,0) to (0,0.5);
\draw[black] (0,0) to (1,-1);
\draw[black] (1,-4) to (1,-1) to (4,-1);

\end{scope}


%%%%% Two cycles %%%%

%Tritangent corresponding to cycle 1,2.
\begin{scope}[shift={($(0,-7)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

% \begin{scope}[shift={($(2,-1.5)$)}, scale=0.75]
% \draw [red] plot [smooth cycle] coordinates {(0,0.5) (1,0.5) (2,-0.5) (2,-1.5) (1,-1.5) (0,-0.5) (-1,-0.5) (-2,.5) (-2, 1.5) (-1,1.5) (0,0.5)};
% \end{scope}

\draw [red] plot [smooth cycle] coordinates {(0.2,-0.2) (1,-0.2) (2,-1.1) (3,-1.2) (3.8,-2) (3.8,-2.8) (3, -2.8) (2, -1.9) (1,-1.8) (0.2,-1) (0.2,-0.2)};
\draw[fill,red] (2,-1.5) circle [radius=0.1];
\draw[fill,red] (2,-4) circle [radius=0.1];
\draw[fill,red] (4.5,-5) circle [radius=0.1];
\draw[black] (2,0) to (2,-5) to (5.5,-5);
\draw[black] (2,-5) to (1.5,-5.5);
\draw[black] (1,-5.5) to (1.5,-5.5) to (1.5,-6);

\end{scope}

%Tritangent corresponding to cycle 1,3.
\begin{scope}[shift={($(7,-7)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(0.2,-0.2) (1,-0.2) (1.8,-1) (1.8,-2) (2.8,-3) (2.8,-3.8) (2.2,-3.8) (1.2, -3) (1.2,-2) (0.2,-1) (0.2,-0.2)};
\draw[fill,red] (1.5,-2) circle [radius=0.1];
\draw[fill,red] (4,-2) circle [radius=0.1];
\draw[fill,red] (5,-4.5) circle [radius=0.1];

\draw[black] (0,-2) to (5,-2) to (5,-5.5);
\draw[black] (5,-2) to (5.5,-1.5);
\draw[black] (5.5,-1) to (5.5,-1.5) to (6,-1.5);
\end{scope}

%Tritangent corresponding to cycle 3,4.
\begin{scope}[shift={($(14,-7)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(2,-2.2) (1.2,-2.2) (1.2,-3) (2,-3.8) (3,-3.8) (4,-4.8) (4.8,-4.8) (4.8,-4) (4,-3.2) (3,-3.2) (2,-2.2)};
 \draw[fill,red] (0.5,0) circle [radius=0.1];
\draw[fill,red] (3,-1) circle [radius=0.1];
\draw[fill,red] (3,-3.5) circle [radius=0.1];
\draw[black] (-0.5,0) to (3,0) to (3,-4.5);
\draw[black] (3,0) to (3.5,0.5);
\draw[black] (3.5,1) to (3.5,0.5) to (4,0.5);
\end{scope}



%Tritangent corresponding to cycle 2,4.
\begin{scope}[shift={($(21,-7)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(2.2,-2) (2.2,-1.2) (3,-1.2) (3.8,-2) (3.8,-3) (4.8,-4) (4.8,-4.8) (4,-4.8) (3.2,-4) (3.2,-3)  (2.2,-2)};
\draw[fill,red] (0,-0.5) circle [radius=0.1];
\draw[fill,red] (1,-3) circle [radius=0.1];
\draw[fill,red] (3.5,-3) circle [radius=0.1];
\draw[black] (0,0.5) to (0,-3) to (4.5,-3);
\draw[black] (0,-3) to (-0.5,-3.5);
\draw[black] (-1,-3.5) to (-0.5,-3.5) to (-0.5,-4);
\end{scope}

%Tritangent corresponding to cycles 1,4.
\begin{scope}[shift={($(7,-14)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[rotate around={45:(1,-1)},red] (1,-1) ellipse (16pt and 30pt);

\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);
\draw[rotate around={45:(4,-4)},red] (4,-4) ellipse (16pt and 30pt);

\draw[fill,red] (3.5,-1.5) circle [radius=0.1];
\draw[fill,red] (2.5,-2.5) circle [radius=0.1];
\draw[fill,red] (1.5,-3.5) circle [radius=0.1];
\draw[black] (3.5,-0.5) to (3.5,-1.5) to (4.5,-1.5);
\draw[black] (1.5,-3.5) to (3.5,-1.5);
\draw[black] (0.5,-3.5) to (1.5,-3.5) to (1.5,-4.5);
\end{scope}

%Tritangent corresponding to cycle 2,3.
\begin{scope}[shift={($(14,-14)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(2.2,-2.2) (2.2,-1.2) (2.8,-1.2) (3.8,-2) (3.8,-2.8) (2.8,-2.8) (2.8,-3.8) (2,-3.8) (1.2,-3) (1.2,-2.2) (2.2,-2.2)};
\draw[fill,red] (0,0) circle [radius=0.1];
\draw[fill,red] (5,-5) circle [radius=0.1];
\draw[fill,red] (2.5,-2.5) circle [radius=0.1];
\draw[black] (-0.5,0) to (0,0) to (0,0.5);
\draw[black] (0,0) to (5,-5);
\draw[black] (5,-5.5) to (5,-5) to (5.5,-5);
\end{scope}


%%%%% Three cycles %%%%

%Tritangent corresponding to cycles 1,2,3.
\begin{scope}[shift={($(0,-21)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(0.2,-0.2) (1,-0.2) (2,-1.2) (3,-1.2) (3.8,-2) (3.8,-2.8) (2.8,-2.8) (2.8,-3.8) (2,-3.8) (1.2,-3) (1.2,-2) (0.2, -1) (0.2,-0.2)};

\draw[fill,red] (2,-2) circle [radius=0.1];
\draw[fill,red] (5,-5) circle [radius=0.1];

\draw[black] (2,0) to (2,-2) to (0,-2);
\draw[black] (2,-2) to (5,-5);
\draw[black] (6,-5) to (5,-5) to (5,-6);

\tiny
\node [right, red] at (2,-2) {$2$};
\end{scope}

%Tritangent corresponding to cycles 1,2,4.
\begin{scope}[shift={($(7,-21)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(0.2,-0.2) (1,-0.2) (2,-1.2) (3,-1.2) (3.8,-2) (3.8,-3) (4.8,-4) (4.8,-4.8) (4,-4.8) (3.2,-4) (3.2,-3) (2,-1.8) (1,-1.8) (0.2,-1) (0.2,-0.2)};

\draw[fill,red] (2,-1.5) circle [radius=0.1];
\draw[fill,red] (3.5,-3) circle [radius=0.1];
\draw[fill,red] (1.5,-3.5) circle [radius=0.1];
\draw[black] (0.5,-3.5) to (1.5,-3.5) to (1.5,-4.5);
\draw[black] (1.5,-3.5) to (2,-3);
\draw[black] (2,0) to (2,-3) to (5,-3);

\end{scope}

%Tritangent corresponding to cycles 1,3,4.
\begin{scope}[shift={($(14,-21)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(0.2,-0.2) (1,-0.2) (1.8,-1) (1.8,-2) (3,-3.2) (4,-3.2) (4.8,-4) (4.8,-4.8) (4,-4.8) (3,-3.8) (2,-3.8) (1.2,-2.8) (1.2,-2) (0.2,-1)};

\draw[fill,red] (1.5,-2) circle [radius=0.1];
\draw[fill,red] (3,-3.5) circle [radius=0.1];
\draw[fill,red] (3.5,-1.5) circle [radius=0.1];
\draw[black] (3.5,-0.5) to (3.5,-1.5) to (4.5,-1.5);
\draw[black] (3.5,-1.5) to (3,-2);
\draw[black] (0,-2) to (3,-2) to (3,-5);
\end{scope}

%Tritangent corresponding to cycles 2,3,4.
\begin{scope}[shift={($(21,-21)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(2.2,-2.2) (2.2,-1.2) (3,-1.2) (3.8,-2) (3.8,-3) (4.8,-4) (4.8,-4.8) (4,-4.8) (3,-3.8) (2,-3.8) (1.2,-3) (1.2,-2.2)};

\draw[fill,red] (3,-3) circle [radius=0.1];
\draw[fill,red] (0,0) circle [radius=0.1];
\draw[black] (-1,0) to (0,0) to (0,1);
\draw[black] (0,0) to (3,-3);
\draw[black] (3,-5) to (3,-3) to (5,-3);

\tiny
\node [above right, red] at (3,-3) {$2$};

\end{scope}

%%%%% Four cycles %%%%
%Tritangent corresponding to cycles 1,2,3,4.
\begin{scope}[shift={($(11,-28)$)}]
\draw[blue] (0,0) to (1,0) to (2,-1) to (2,-2) to (1,-2) to (0,-1) to (0,0);
\draw[blue] (2,-1) to (3,-1) to (4,-2) to (4,-3) to (3,-3) to (2,-2);
\draw[blue] (1,-2) to (1,-3) to (2,-4) to (3,-4) to (3,-3) to (2,-2);
\draw[blue] (4,-3) to (5,-4) to (5,-5) to (4,-5) to (3,-4);

\draw [red] plot [smooth cycle] coordinates {(0.2,-0.2) (1,-0.2) (2,-1.2) (3,-1.2) (3.8,-2) (3.8,-3) (4.8,-4) (4.8,-4.8) (4,-4.8) (3,-3.8) (2,-3.8) (1.2,-3) (1.2,-2) (0.2,-1) (0.2,-0.2)};

\draw[fill,red] (2,-2) circle [radius=0.1];
\draw[fill,red] (2.5,-2.5) circle [radius=0.1];
\draw[fill,red] (3,-3) circle [radius=0.1];
\draw[black] (2,0) to (2,-2) to (0,-2);
\draw[black] (2,-2) to (3,-3);
\draw[black] (3,-5) to (3,-3) to (5,-3);

\end{scope}

\end{tikzpicture}   


